The Bipartite Swapping Trick on Graph Homomorphisms

We provide an upper bound to the number of graph homomorphisms from $G$ to $H$, where $H$ is a fixed graph with certain properties, and $G$ varies over all $N$-vertex, $d$-regular graphs. This result generalizes a recently resolved conjecture of Alon and Kahn on the number of independent sets. We build on the work of Galvin and Tetali, who studied the number of graph homomorphisms from $G$ to $H$ when $H$ is bipartite. We also apply our techniques to graph colorings and stable set polytopes.

==> fig-4c-ex.tex <==
%\include{fig-4c-ex}
%\caption{All graphs with up to 3 vertices satisfying Theorem \ref{thm:4c} and their adjacency matrices.\label{fig:4c-ex}} 
\centering

\begin{tabular}{|c|c|}
%
\hline
\begin{tikzpicture}
	\node[P] (A) at (0,0) {};
\end{tikzpicture}
&
\begin{tikzpicture}
	\node[P] (A) at (0,0) {};
	\draw (A) edge[loop above] ();
\end{tikzpicture}
\\
\footnotesize $\begin{pmatrix} 0 \end{pmatrix}$ &
\footnotesize $\begin{pmatrix} 1 \end{pmatrix}$ \\
\hline
\end{tabular}
\qquad
\begin{tabular}{|c|c|c|c|}
\hline
%
\begin{tikzpicture}
	\node[P] (A) at (0,0) {};
	\node[P] (B) at (1,0) {};
\end{tikzpicture}
&
\begin{tikzpicture}
	\node[P] (A) at (0,0) {};
	\node[P] (B) at (1,0) {};
	\draw (A) edge[loop above] ();
\end{tikzpicture}
&
\begin{tikzpicture}
	\node[P] (A) at (0,0) {};
	\node[P] (B) at (1,0) {};
	\draw (A) edge[loop above] ();
	\draw (A) -- (B);
\end{tikzpicture}
&
\begin{tikzpicture}
	\node[P] (A) at (0,0) {};
	\node[P] (B) at (1,0) {};
	\draw (A) edge[loop above] ();
	\draw (B) edge[loop above] ();
	\draw (A) -- (B);
\end{tikzpicture}
\\
\footnotesize $\begin{pmatrix} 0&0\\0&0 \end{pmatrix}$ &
\footnotesize $\begin{pmatrix} 1&0\\0&0 \end{pmatrix}$ &
\footnotesize $\begin{pmatrix} 1&1\\1&0 \end{pmatrix}$ &
\footnotesize $\begin{pmatrix} 1&1\\1&1 \end{pmatrix}$ \\ \hline
\end{tabular}

\medskip

\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
%
\begin{tikzpicture}
	\node[P] (A) at (0,0) {};
	\node[P] (B) at (1,0) {};
	\node[P] (C) at (0.5, 0.87) {};
\end{tikzpicture}
&
\begin{tikzpicture}
	\node[P] (A) at (0,0) {};
	\node[P] (B) at (1,0) {};
	\node[P] (C) at (0.5, 0.87) {};
	\draw (A) edge[loop above] ();
\end{tikzpicture}
&
\begin{tikzpicture}
	\node[P] (A) at (0,0) {};
	\node[P] (B) at (1,0) {};
	\node[P] (C) at (0.5, 0.87) {};
	\draw (A) edge[loop above] ();
	\draw (A) -- (B);
\end{tikzpicture}
&
\begin{tikzpicture}
	\node[P] (A) at (0,0) {};
	\node[P] (B) at (1,0) {};
	\node[P] (C) at (0.5, 0.87) {};
	\draw (A) edge[loop above] ();
	\draw (A) -- (B);
	\draw (A) -- (C);	
\end{tikzpicture}
&
\begin{tikzpicture}
	\node[P] (A) at (0,0) {};
	\node[P] (B) at (1,0) {};
	\node[P] (C) at (0.5, 0.87) {};
	\draw (A) edge[loop above] ();
	\draw (B) edge[loop above] ();
	\draw (A) -- (B);
\end{tikzpicture}
&
\begin{tikzpicture}
	\node[P] (A) at (0,0) {};
	\node[P] (B) at (1,0) {};
	\node[P] (C) at (0.5, 0.87) {};
	\draw (A) edge[loop above] ();
	\draw (B) edge[loop above] ();
	\draw (A) -- (B); \draw (A)--(C);
\end{tikzpicture}
&
\begin{tikzpicture}
	\node[P] (A) at (0,0) {};
	\node[P] (B) at (1,0) {};
	\node[P] (C) at (0.5, 0.87) {};
	\draw (A) edge[loop above] ();
	\draw (B) edge[loop above] ();
	\draw (A) -- (B); \draw (A)--(C); \draw (B)--(C);
\end{tikzpicture}
&
\begin{tikzpicture}
	\node[P] (A) at (0,0) {};
	\node[P] (B) at (1,0) {};
	\node[P] (C) at (0.5, 0.87) {};
	\draw (A) edge[loop above] ();
	\draw (B) edge[loop above] ();
	\draw (C) edge[loop above] ();
	\draw (A) -- (B); \draw (A)--(C); \draw (B)--(C);
\end{tikzpicture}
\\
\footnotesize $\begin{pmatrix} 0&0&0\\0&0&0\\0&0&0 \end{pmatrix}$ &
\footnotesize $\begin{pmatrix} 1&0&0\\0&0&0\\0&0&0 \end{pmatrix}$ &
\footnotesize $\begin{pmatrix} 1&1&0\\1&0&0\\0&0&0 \end{pmatrix}$ &
\footnotesize $\begin{pmatrix} 1&1&1\\1&0&0\\1&0&0 \end{pmatrix}$ &
\footnotesize $\begin{pmatrix} 1&1&0\\1&1&0\\0&0&0 \end{pmatrix}$ &
\footnotesize $\begin{pmatrix} 1&1&1\\1&1&0\\1&0&0 \end{pmatrix}$ &
\footnotesize $\begin{pmatrix} 1&1&1\\1&1&1\\1&1&0 \end{pmatrix}$ &
\footnotesize $\begin{pmatrix} 1&1&1\\1&1&1\\1&1&1 \end{pmatrix}$ \\
\hline
\end{tabular}

==> fig-4c-matrix-assign.tex <==
%fig-4c-matrix-assign
\centering

\newcommand{\up}{-- ++(0,1)}
\newcommand{\rg}{-- ++(1,0)}

\begin{tikzpicture}[scale=.6, font={\small}]

\foreach \x/\y in {1/6,1/5,1/4,1/3,1/2,2/6,2/5,2/4,3/6,3/5,4/6,5/6}{
	\draw[fill, black] (\x,\y) circle (.2);
}

\foreach \x/\y in {1/1,2/3,2/2,2/1,3/4,3/3,3/2,3/1,4/5,4/4,4/3,4/2,4/1,5/5,5/4,5/3,5/2,5/1,6/6,6/5,6/4,6/3,6/2,6/1}{
	\draw (\x,\y) circle (.2);
}

\draw[thick, ->] (0.5, 0.5) \up\rg\up\up\rg\up;
\draw[dashed] (0.5,6.5) -- ++(6, -6);

\foreach \i in {1,...,6}{
	\node at (\i,7) {$v_\i$};
	\node at (0, 7-\i) {$v_\i$};
}
\node at (1,0) {$-5$};
\node at (2,0) {$-2$};
\node at (7,1) {$6$};
\node at (7,2) {$4$};
\node at (7,3) {$3$};
\node at (7,4) {$1$};
\node at (7,0) {$\alpha$};

\end{tikzpicture}

==> fig-5-cycle.tex <==
\begin{tikzpicture}[sf,scale=.7]
	\begin{scope}
		\node[P, label=-54:{$(0,1)$}](0) at (-54:1) {};
		\node[P, label=18:{$(1,2)$}] (1) at (18:1) {};
		\node[P, label=90:{$(2,3)$}] (2) at (90:1) {};
		\node[P, label=162:{$(3,4)$}] (3) at (162:1) {};
		\node[P, label=234:{$(4,0)$}] (4) at (234:1) {};
		\draw[t] (0)--(1)--(2)--(3)--(4)--(0);
		\node at (0,-2) {$G = C_5$};
	\end{scope}
	
	\begin{scope}[xshift=6cm]
		\node[P, label=-54:{$0$}] (0) at (-54:1) {};
		\node[P, label=18:{$1$}] (1) at (18:1) {};
		\node[P, label=90:{$2$}] (2) at (90:1) {};
		\node[P, label=162:{$3$}] (3) at (162:1) {};
		\node[P, label=234:{$4$}] (4) at (234:1) {};
		\draw(0)--(1)--(2)--(3)--(4)--(0);
		\node at (0,-2) {$H = C_5$};
	\end{scope}
\end{tikzpicture}



==> fig-bst-loop-path.tex <==
\tikzstyle{B}=[draw,circle, fill=white, minimum size=5pt,inner sep=0pt]
\tikzstyle{W}=[draw,circle, fill=black, minimum size=5pt,inner sep=0pt]

\begin{tikzpicture}[scale=.6,sf]


\begin{scope}
	\begin{scope}
		\foreach \i in {0,...,7}{
			\node[P] (\i) at (0,\i) {};
		}
		\draw (7)--(6)--(5)--(4)--(3)--(2)--(1)--(0) edge[-,in = 135, out = 225, loop, distance=1cm] (0);
		\node at (0,-1) {$H$};
	\end{scope}
	
	\begin{scope}[xshift=1.5cm]
		\node at (3.5,-1) {$H^{\bst}$};
		\node[B] (7 3) at (7,3) {};
		\node[W] (4 7) at (4,7) {};
		\node[W] (1 3) at (1,3) {};
		\node[W] (6 4) at (6,4) {};
		\node[B] (3 0) at (3,0) {};
		\node[B] (5 4) at (5,4) {};
		\node[W] (0 7) at (0,7) {};
		\node[B] (5 6) at (5,6) {};
		\node[B] (2 6) at (2,6) {};
		\node[B] (1 6) at (1,6) {};
		\node[B] (5 1) at (5,1) {};
		\node[W] (3 7) at (3,7) {};
		\node[W] (2 5) at (2,5) {};
		\node[W] (0 3) at (0,3) {};
		\node[B] (7 2) at (7,2) {};
		\node[W] (4 0) at (4,0) {};
		\node[B] (1 2) at (1,2) {};
		\node[W] (6 7) at (6,7) {};
		\node[B] (3 3) at (3,3) {};
		\node[W] (2 0) at (2,0) {};
		\node[B] (7 6) at (7,6) {};
		\node[B] (4 4) at (4,4) {};
		\node[W] (6 3) at (6,3) {};
		\node[W] (1 5) at (1,5) {};
		\node[B] (3 6) at (3,6) {};
		\node[B] (2 2) at (2,2) {};
		\node[B] (7 7) at (7,7) {};
		\node[W] (5 7) at (5,7) {};
		\node[B] (5 3) at (5,3) {};
		\node[W] (4 1) at (4,1) {};
		\node[B] (1 1) at (1,1) {};
		\node[W] (2 7) at (2,7) {};
		\node[B] (3 2) at (3,2) {};
		\node[B] (0 0) at (0,0) {};
		\node[B] (6 6) at (6,6) {};
		\node[B] (5 0) at (5,0) {};
		\node[B] (7 1) at (7,1) {};
		\node[W] (4 5) at (4,5) {};
		\node[B] (0 4) at (0,4) {};
		\node[B] (5 5) at (5,5) {};
		\node[B] (1 4) at (1,4) {};
		\node[W] (6 0) at (6,0) {};
		\node[B] (7 5) at (7,5) {};
		\node[W] (2 3) at (2,3) {};
		\node[W] (2 1) at (2,1) {};
		\node[W] (4 2) at (4,2) {};
		\node[B] (1 0) at (1,0) {};
		\node[W] (6 5) at (6,5) {};
		\node[W] (3 5) at (3,5) {};
		\node[W] (0 1) at (0,1) {};
		\node[B] (7 0) at (7,0) {};
		\node[B] (4 6) at (4,6) {};
		\node[B] (5 2) at (5,2) {};
		\node[W] (6 1) at (6,1) {};
		\node[B] (3 1) at (3,1) {};
		\node[B] (0 2) at (0,2) {};
		\node[B] (7 4) at (7,4) {};
		\node[B] (0 6) at (0,6) {};
		\node[W] (6 2) at (6,2) {};
		\node[W] (4 3) at (4,3) {};
		\node[W] (1 7) at (1,7) {};
		\node[W] (0 5) at (0,5) {};
		\node[B] (3 4) at (3,4) {};
		\node[B] (2 4) at (2,4) {};
		\draw (7 3) -- (6 4);
		\draw (7 3) -- (6 2);
		\draw (4 7) -- (5 6);
		\draw (4 7) -- (3 6);
		\draw (1 3) -- (2 4);
		\draw (1 3) -- (0 2);
		\draw (1 3) -- (0 4);
		\draw (6 4) -- (7 5);
		\draw (6 4) -- (5 3);
		\draw (3 0) -- (2 0);
		\draw (3 0) -- (4 1);
		\draw (3 0) -- (2 1);
		\draw (3 0) -- (4 0);
		\draw (5 4) -- (4 5);
		\draw (5 4) -- (6 3);
		\draw (5 4) -- (6 5);
		\draw (5 4) -- (4 3);
		\draw (0 7) -- (0 6);
		\draw (0 7) -- (1 6);
		\draw (5 6) -- (4 5);
		\draw (5 6) -- (6 7);
		\draw (5 6) -- (6 5);
		\draw (2 6) -- (1 5);
		\draw (2 6) -- (3 5);
		\draw (2 6) -- (3 7);
		\draw (2 6) -- (1 7);
		\draw (1 6) -- (2 7);
		\draw (1 6) -- (2 5);
		\draw (1 6) -- (0 5);
		\draw (5 1) -- (4 2);
		\draw (5 1) -- (6 2);
		\draw (5 1) -- (6 0);
		\draw (5 1) -- (4 0);
		\draw (3 7) -- (4 6);
		\draw (2 5) -- (3 4);
		\draw (2 5) -- (3 6);
		\draw (2 5) -- (1 4);
		\draw (0 3) -- (1 2);
		\draw (0 3) -- (0 2);
		\draw (0 3) -- (1 4);
		\draw (0 3) -- (0 4);
		\draw (7 2) -- (6 3);
		\draw (7 2) -- (6 1);
		\draw (4 0) -- (3 1);
		\draw (4 0) -- (5 0);
		\draw (1 2) -- (0 1);
		\draw (1 2) -- (2 3);
		\draw (1 2) -- (2 1);
		\draw (6 7) -- (7 6);
		\draw (2 0) -- (1 0);
		\draw (2 0) -- (3 1);
		\draw (7 6) -- (6 5);
		\draw (6 3) -- (7 4);
		\draw (6 3) -- (5 2);
		\draw (1 5) -- (0 6);
		\draw (1 5) -- (2 4);
		\draw (1 5) -- (0 4);
		\draw (3 6) -- (2 7);
		\draw (3 6) -- (4 5);
		\draw (5 7) -- (4 6);
		\draw (5 3) -- (4 2);
		\draw (5 3) -- (6 2);
		\draw (4 1) -- (3 2);
		\draw (4 1) -- (5 2);
		\draw (4 1) -- (5 0);
		\draw (3 2) -- (2 3);
		\draw (3 2) -- (4 3);
		\draw (3 2) -- (2 1);
		\draw (5 0) -- (6 1);
		\draw (5 0) -- (6 0);
		\draw (7 1) -- (6 2);
		\draw (7 1) -- (6 0);
		\draw (4 5) -- (3 4);
		\draw (0 4) -- (0 5);
		\draw (1 4) -- (2 3);
		\draw (1 4) -- (0 5);
		\draw (6 0) -- (7 0);
		\draw (2 3) -- (3 4);
		\draw (2 1) -- (1 0);
		\draw (4 2) -- (3 1);
		\draw (1 0) -- (0 1);
		\draw (6 5) -- (7 4);
		\draw (3 5) -- (2 4);
		\draw (3 5) -- (4 6);
		\draw (0 1) -- (0 2);
		\draw (7 0) -- (6 1);
		\draw (5 2) -- (6 1);
		\draw (5 2) -- (4 3);
		\draw (0 6) -- (0 5);
		\draw (0 6) -- (1 7);
		\draw (4 3) -- (3 4);
	\end{scope}
\end{scope}




\begin{scope}[xshift=12cm]
	\begin{scope}
		\foreach \i in {0,...,7}{
			\node[P] (\i) at (0,\i) {};
		}
		\draw (7)--(6)--(5)--(4)--(3)--(2)--(1)  edge[-,in = 135, out = 225, loop, distance=1cm] (1)--(0);
		\node at (0,-1) {$H$};
	\end{scope}
	
	\begin{scope}[xshift=1.5cm]
		\node at (3.5,-1) {$H^{\bst}$};
		\node[B] (7 3) at (7,3) {};
		\node[W] (4 7) at (4,7) {};
		\node[W] (1 3) at (1,3) {};
		\node[W] (6 4) at (6,4) {};
		\node[B] (3 0) at (3,0) {};
		\node[B] (5 4) at (5,4) {};
		\node[W] (0 7) at (0,7) {};
		\node[B] (5 6) at (5,6) {};
		\node[B] (2 6) at (2,6) {};
		\node[B] (1 6) at (1,6) {};
		\node[B] (5 1) at (5,1) {};
		\node[W] (3 7) at (3,7) {};
		\node[W] (2 5) at (2,5) {};
		\node[W] (0 3) at (0,3) {};
		\node[B] (7 2) at (7,2) {};
		\node[W] (4 0) at (4,0) {};
		\node[B] (1 2) at (1,2) {};
		\node[W] (6 7) at (6,7) {};
		\node[B] (3 3) at (3,3) {};
		\node[W] (2 0) at (2,0) {};
		\node[B] (7 6) at (7,6) {};
		\node[B] (4 4) at (4,4) {};
		\node[W] (6 3) at (6,3) {};
		\node[W] (1 5) at (1,5) {};
		\node[B] (3 6) at (3,6) {};
		\node[B] (2 2) at (2,2) {};
		\node[B] (7 7) at (7,7) {};
		\node[W] (5 7) at (5,7) {};
		\node[B] (5 3) at (5,3) {};
		\node[W] (4 1) at (4,1) {};
		\node[B] (1 1) at (1,1) {};
		\node[W] (2 7) at (2,7) {};
		\node[B] (3 2) at (3,2) {};
		\node[B] (0 0) at (0,0) {};
		\node[B] (6 6) at (6,6) {};
		\node[B] (5 0) at (5,0) {};
		\node[B] (7 1) at (7,1) {};
		\node[W] (4 5) at (4,5) {};
		\node[B] (0 4) at (0,4) {};
		\node[B] (5 5) at (5,5) {};
		\node[B] (1 4) at (1,4) {};
		\node[W] (6 0) at (6,0) {};
		\node[B] (7 5) at (7,5) {};
		\node[W] (2 3) at (2,3) {};
		\node[W] (2 1) at (2,1) {};
		\node[W] (4 2) at (4,2) {};
		\node[B] (1 0) at (1,0) {};
		\node[W] (6 5) at (6,5) {};
		\node[W] (3 5) at (3,5) {};
		\node[W] (0 1) at (0,1) {};
		\node[B] (7 0) at (7,0) {};
		\node[B] (4 6) at (4,6) {};
		\node[B] (5 2) at (5,2) {};
		\node[W] (6 1) at (6,1) {};
		\node[B] (3 1) at (3,1) {};
		\node[B] (0 2) at (0,2) {};
		\node[B] (7 4) at (7,4) {};
		\node[B] (0 6) at (0,6) {};
		\node[W] (6 2) at (6,2) {};
		\node[W] (4 3) at (4,3) {};
		\node[W] (1 7) at (1,7) {};
		\node[W] (0 5) at (0,5) {};
		\node[B] (3 4) at (3,4) {};
		\node[B] (2 4) at (2,4) {};
		\draw (7 3) -- (6 4);
		\draw (7 3) -- (6 2);
		\draw (4 7) -- (5 6);
		\draw (4 7) -- (3 6);
		\draw (1 3) -- (1 2);
		\draw (1 3) -- (2 4);
		\draw (1 3) -- (0 2);
		\draw (1 3) -- (1 4);
		\draw (1 3) -- (0 4);
		\draw (6 4) -- (7 5);
		\draw (6 4) -- (5 3);
		\draw (3 0) -- (4 1);
		\draw (3 0) -- (2 1);
		\draw (5 4) -- (4 5);
		\draw (5 4) -- (6 3);
		\draw (5 4) -- (6 5);
		\draw (5 4) -- (4 3);
		\draw (0 7) -- (1 6);
		\draw (5 6) -- (4 5);
		\draw (5 6) -- (6 7);
		\draw (5 6) -- (6 5);
		\draw (2 6) -- (1 5);
		\draw (2 6) -- (3 5);
		\draw (2 6) -- (3 7);
		\draw (2 6) -- (1 7);
		\draw (1 6) -- (2 7);
		\draw (1 6) -- (1 5);
		\draw (1 6) -- (0 5);
		\draw (1 6) -- (1 7);
		\draw (1 6) -- (2 5);
		\draw (5 1) -- (6 1);
		\draw (5 1) -- (6 0);
		\draw (5 1) -- (6 2);
		\draw (5 1) -- (4 2);
		\draw (5 1) -- (4 1);
		\draw (5 1) -- (4 0);
		\draw (3 7) -- (4 6);
		\draw (2 5) -- (3 4);
		\draw (2 5) -- (3 6);
		\draw (2 5) -- (1 4);
		\draw (0 3) -- (1 2);
		\draw (0 3) -- (1 4);
		\draw (7 2) -- (6 3);
		\draw (7 2) -- (6 1);
		\draw (4 0) -- (3 1);
		\draw (1 2) -- (0 1);
		\draw (1 2) -- (2 3);
		\draw (1 2) -- (2 1);
		\draw (6 7) -- (7 6);
		\draw (2 0) -- (3 1);
		\draw (7 6) -- (6 5);
		\draw (6 3) -- (7 4);
		\draw (6 3) -- (5 2);
		\draw (1 5) -- (1 4);
		\draw (1 5) -- (0 6);
		\draw (1 5) -- (0 4);
		\draw (1 5) -- (2 4);
		\draw (3 6) -- (2 7);
		\draw (3 6) -- (4 5);
		\draw (5 7) -- (4 6);
		\draw (5 3) -- (4 2);
		\draw (5 3) -- (6 2);
		\draw (4 1) -- (3 2);
		\draw (4 1) -- (3 1);
		\draw (4 1) -- (5 0);
		\draw (4 1) -- (5 2);
		\draw (3 2) -- (2 3);
		\draw (3 2) -- (4 3);
		\draw (3 2) -- (2 1);
		\draw (5 0) -- (6 1);
		\draw (7 1) -- (6 1);
		\draw (7 1) -- (6 2);
		\draw (7 1) -- (6 0);
		\draw (4 5) -- (3 4);
		\draw (1 4) -- (2 3);
		\draw (1 4) -- (0 5);
		\draw (2 3) -- (3 4);
		\draw (2 1) -- (1 0);
		\draw (2 1) -- (3 1);
		\draw (4 2) -- (3 1);
		\draw (1 0) -- (0 1);
		\draw (6 5) -- (7 4);
		\draw (3 5) -- (2 4);
		\draw (3 5) -- (4 6);
		\draw (7 0) -- (6 1);
		\draw (5 2) -- (6 1);
		\draw (5 2) -- (4 3);
		\draw (0 6) -- (1 7);
		\draw (4 3) -- (3 4);
	\end{scope}
\end{scope}

	
\end{tikzpicture}



==> fig-bst.tex <==
\begin{tikzpicture}[sf,scale=1.5]
	\begin{scope}
		\node[P, label=below:{$a$}] (a) at (-1,0) {};
		\node[P, label=below:{$b$}] (b) at (0,0) {};
		\node[P, label=below:{$c$}] (c) at (1,0) {};
		\draw (c)--(b)--(a) edge[-,in = 135, out = 225, loop] ();
		\node at (0,-1) {$H$};
	\end{scope}
	
	\begin{scope}[xshift=4cm]
		\foreach \a/\x in {a/-1, b/0, c/1}{
			\foreach \b/\y in {a/-1, b/0, c/1}{
				\node[P, label=225:{$(\a,\b)$}] (\a\b) at (\x,\y) {};
			}
		}
		\draw (ac)--(ab)--(ba)--(cb)--(bc)--(ab);
		\draw (ba)--(ca);
		\node at (0,-2) {$H^\bst$};
	\end{scope}
\end{tikzpicture}



==> fig-coloring-swap.tex <==

\begin{tikzpicture}[sf]
	\begin{scope}
		\node[P, label=below:{$(b,a)$}] (1) at (0,0) {};
		\node[P, label=below:{$(c,d)$}] (2) at (3,0) {};
		\node[P, label=below:{$(c,d)$}] (3) at (1,1) {};
		\node[P, label=below:{$(a,a)$}] (4) at (2,1) {};
		\node[P, label=above:{$(a,b)$}] (5) at (0,2) {};
		\node[P, label=above:{$(b,c)$}] (6) at (3,2) {};
		\draw (1)--(2)--(4)--(3)--(1)--(5)--(3); \draw (5)--(6)--(2); \draw (4)--(6);	
		\node at (1.5,-1) {$\pair(f)$ for $f \in \Hom(G \sqcup G, K_4)$};
		\draw[t] (1)--(5)--(6)--(2);
		\draw[dashed] (2) circle (.7);
		\draw[dashed] (5) circle (.7);
		
		\draw[-latex] (4,1)--(5,1);
	\end{scope}
	
	\begin{scope}[xshift=6cm]
		\node[P, label=below:{$(b,a)$}] (1) at (0,0) {};
		\node[P, label=below:{$(d,c)$}] (2) at (3,0) {};
		\node[P, label=below:{$(c,d)$}] (3) at (1,1) {};
		\node[P, label=below:{$(a,a)$}] (4) at (2,1) {};
		\node[P, label=above:{$(b,a)$}] (5) at (0,2) {};
		\node[P, label=above:{$(b,c)$}] (6) at (3,2) {};
		\draw (1)--(2)--(4)--(3)--(1)--(5)--(3); \draw (5)--(6)--(2); \draw (4)--(6);	
		\node[text width=5cm] at (1.5,-1) { $\swap(\pair(f), W)$ represents an element of $\Hom(G \x K_2, K_4)$};
		\draw[t] (1)--(5)--(6)--(2);
	\end{scope}
	
\end{tikzpicture}



==> fig-coloring-violated-edges.tex <==

\begin{tikzpicture}[sf]
	\begin{scope}
		\node[P, label=below:{$(b,a)$}] (1) at (0,0) {};
		\node[P, label=below:{$(c,d)$}] (2) at (3,0) {};
		\node[P, label=below:{$(c,d)$}] (3) at (1,1) {};
		\node[P, label=below:{$(a,a)$}] (4) at (2,1) {};
		\node[P, label=above:{$(a,b)$}] (5) at (0,2) {};
		\node[P, label=above:{$(b,c)$}] (6) at (3,2) {};
		\draw (1)--(2)--(4)--(3)--(1)--(5)--(3); \draw (5)--(6)--(2); \draw (4)--(6);	
		\node at (1.5,-1) {$\pair(f)$ for $f \in \Hom(G \sqcup G, K_4)$};
		\draw[t] (1)--(5)--(6)--(2);
	\end{scope}
	
	\begin{scope}[xshift=6cm]
		\node[P, label=below:{$(d,b)$}] (1) at (0,0) {};
		\node[P, label=below:{$(d,b)$}] (2) at (3,0) {};
		\node[P, label=below:{$(a,b)$}] (3) at (1,1) {};
		\node[P, label=below:{$(a,c)$}] (4) at (2,1) {};
		\node[P, label=above:{$(d,c)$}] (5) at (0,2) {};
		\node[P, label=above:{$(d,c)$}] (6) at (3,2) {};
		\draw (1)--(2)--(4)--(3)--(1)--(5)--(3); \draw (5)--(6)--(2); \draw (4)--(6);	
		\node at (1.5,-1) {$\pair(f)$ for $f \in \Hom(G \x K_2, K_4)$};
		\draw[t] (1)--(2)--(6)--(5)--(1)--(3)--(4)--(6);
	\end{scope}
	
	\begin{scope}[xshift=12cm]
		\node[P, label=below:$a$] (a) at (0,0.5) {};
		\node[P, label=below:$b$] (b) at (1,0.5) {};
		\node[P, label=above:$c$] (c) at (1,1.5) {};
		\node[P, label=above:$d$] (d) at (0,1.5) {};
		\draw (a)--(b)--(c)--(d)--(a)--(c);
		\draw (b)--(d);
		\node at (.5, -1) {$H = K_4$};
	\end{scope}
\end{tikzpicture}



==> fig-indep-swap.tex <==
\tikzstyle{B}=[draw,circle, fill=black, minimum size=4pt,inner sep=0pt]
\tikzstyle{W}=[draw,circle, fill=white, minimum size=4pt,inner sep=0pt]

\begin{tikzpicture}[scale=.8, sf]
\begin{scope}[shift={(0,0)}]
	\begin{scope}[shift={(-.1,.2)}]
		\node[W] (a) at (0,0) {};
		\node[B] (b) at (3,0) {};
		\node[W] (c) at (1,1) {};
		\node[W] (d) at (2,1) {};
		\node[B] (e) at (0,2) {};
		\node[W] (f) at (3,2) {};
	\end{scope}
	\begin{scope}[shift={(.1,-.2)}]
		\node[W] (a1) at (0,0) {};
		\node[W] (b1) at (3,0) {};
		\node[B] (c1) at (1,1) {};
		\node[W] (d1) at (2,1) {};
		\node[W] (e1) at (0,2) {};
		\node[B] (f1) at (3,2) {};
	\end{scope}	
%	\draw[dashed] (0,2) circle (.8);
	\draw (a)--(b)--(d)--(c)--(a)--(e)--(c); \draw (e)--(f)--(b); \draw (d)--(f);	
	\draw (a1)--(b1)--(d1)--(c1)--(a1)--(e1)--(c1); \draw (e1)--(f1)--(b1); \draw (d1)--(f1);
	
	\draw[-latex] (3.5,1)--(4.5,1);
	\node at (1.5,-.8) {$G\sqcup G$};
\end{scope}

\begin{scope}[shift={(5,0)}]
	\begin{scope}[shift={(-.1,.2)}]
		\node[W] (a) at (0,0) {};
		\node[B] (b) at (3,0) {};
		\node[W] (c) at (1,1) {};
		\node[W] (d) at (2,1) {};
		\node[B] (e) at (0,2) {};
		\node[W] (f) at (3,2) {};
	\end{scope}
	\begin{scope}[shift={(.1,-.2)}]
		\node[W] (a1) at (0,0) {};
		\node[W] (b1) at (3,0) {};
		\node[B] (c1) at (1,1) {};
		\node[W] (d1) at (2,1) {};
		\node[W] (e1) at (0,2) {};
		\node[B] (f1) at (3,2) {};
	\end{scope}
	\draw[dashed] (0,2) circle (.8);
	\draw[dashed] (3,0) circle (.8);
	\draw (a)--(b1)--(d)--(c1)--(a)--(e1)--(c); \draw (e1)--(f)--(b1); \draw (d1)--(f);	
	\draw (a1)--(b)--(d1)--(c)--(a1)--(e)--(c1); \draw (e)--(f1)--(b); \draw (d)--(f1);	
	
	\draw[-latex] (3.5,1)--(4.5,1);
	\node at (1.5,-.8) {$G \x K_2$};
\end{scope}

\begin{scope}[shift={(10,0)}]
	\begin{scope}[shift={(-.1,.2)}]
		\node[W] (a) at (0,0) {};
		\node[W] (b) at (3,0) {};
		\node[W] (c) at (1,1) {};
		\node[W] (d) at (2,1) {};
		\node[W] (e) at (0,2) {};
		\node[W] (f) at (3,2) {};
	\end{scope}
	\begin{scope}[shift={(.1,-.2)}]
		\node[W] (a1) at (0,0) {};
		\node[B] (b1) at (3,0) {};
		\node[B] (c1) at (1,1) {};
		\node[W] (d1) at (2,1) {};
		\node[B] (e1) at (0,2) {};
		\node[B] (f1) at (3,2) {};
	\end{scope}
%		\draw[dashed] (0,2) circle (.8);
	\draw (a)--(b1)--(d)--(c1)--(a)--(e1)--(c); \draw (e1)--(f)--(b1); \draw (d1)--(f);	
	\draw (a1)--(b)--(d1)--(c)--(a1)--(e)--(c1); \draw (e)--(f1)--(b); \draw (d)--(f1);	
	\node at (1.5,-.8) {$G \x K_2$};
\end{scope}
\end{tikzpicture}


==> fig-non-bst.tex <==
\begin{tikzpicture}[scale=.6,sf]

	\begin{scope}
		\foreach \i in {0,...,4}{
			\node[P] (\i) at (0,\i) {};
		}
		\draw (4)--(3)--(2) edge[-,in = 135, out = 225, loop, distance=1cm] (2)--(1)--(0);
		\node at (0,-1) {$H$};
	\end{scope}
	
	\begin{scope}[xshift=1.5cm]
		\node at (2,-1) {$H^{\bst}$};
		\node[P] (1 3) at (1,3) {};
		\node[P] (3 0) at (3,0) {};
		\node[P] (2 1) at (2,1) {};
		\node[P] (0 3) at (0,3) {};
		\node[P] (4 0) at (4,0) {};
		\node[P] (1 2) at (1,2) {};
		\node[P] (3 3) at (3,3) {};
		\node[P] (4 4) at (4,4) {};
		\node[P] (2 2) at (2,2) {};
		\node[P] (4 1) at (4,1) {};
		\node[P] (1 1) at (1,1) {};
		\node[P] (3 2) at (3,2) {};
		\node[P] (0 0) at (0,0) {};
		\node[P] (0 4) at (0,4) {};
		\node[P] (1 4) at (1,4) {};
		\node[P] (2 3) at (2,3) {};
		\node[P] (4 2) at (4,2) {};
		\node[P] (1 0) at (1,0) {};
		\node[P] (0 1) at (0,1) {};
		\node[P] (3 1) at (3,1) {};
		\node[P] (2 4) at (2,4) {};
		\node[P] (2 0) at (2,0) {};
		\node[P] (4 3) at (4,3) {};
		\node[P] (3 4) at (3,4) {};
		\node[P] (0 2) at (0,2) {};
		\draw (1 3) -- (2 4);
		\draw (1 3) -- (0 2);
		\draw (1 3) -- (0 4);
		\draw (3 0) -- (4 1);
		\draw (3 0) -- (2 1);
		\draw (2 1) -- (1 2);
		\draw (2 1) -- (2 0);
		\draw (2 1) -- (1 0);
		\draw (2 1) -- (3 2);
		\draw (0 3) -- (1 2);
		\draw (0 3) -- (1 4);
		\draw (4 0) -- (3 1);
		\draw (1 2) -- (0 1);
		\draw (1 2) -- (2 3);
		\draw (1 2) -- (0 2);
		\draw (4 1) -- (3 2);
		\draw (3 2) -- (2 3);
		\draw (3 2) -- (4 3);
		\draw (3 2) -- (4 2);
		\draw (1 4) -- (2 3);
		\draw (2 3) -- (3 4);
		\draw (2 3) -- (2 4);
		\draw (4 2) -- (3 1);
		\draw (1 0) -- (0 1);
		\draw (3 1) -- (2 0);
		\draw (4 3) -- (3 4);
		\draw[t] (0 2) -- (1 2) -- (2 3) -- (2 4) -- (1 3) --  (0 2);
	\end{scope}


\end{tikzpicture}


